On the Quest for an Acyclic Graph

The paper aims at finding acyclic graphs under a given set of constraints. More specifically, given a propositional formula {\phi} over edges of a fixed-size graph, the objective is to find a model of {\phi} that corresponds to a graph that is acyclic. The paper proposes several encodings of the problem and compares them in an experimental evaluation using stateof-the-art SAT solvers.

==> p-gt-all.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Mon, Jul 31, 2017 20:54:10
\tikzset{every node/.append style={font={{\sffamily}}}}
\path (0.000,0.000) rectangle (12.700,8.890);
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(12.147,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (12.147,0.985)--(11.967,0.985);
\node[gp node right] at (1.136,0.985) {$0$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,1.739)--(12.147,1.739);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,1.739)--(1.500,1.739);
\draw[gp path] (12.147,1.739)--(11.967,1.739);
\node[gp node right] at (1.136,1.739) {$50$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,2.492)--(1.504,2.492);
\draw[gp path] (6.284,2.492)--(12.147,2.492);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,2.492)--(1.500,2.492);
\draw[gp path] (12.147,2.492)--(11.967,2.492);
\node[gp node right] at (1.136,2.492) {$100$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,3.246)--(1.504,3.246);
\draw[gp path] (6.284,3.246)--(12.147,3.246);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,3.246)--(1.500,3.246);
\draw[gp path] (12.147,3.246)--(11.967,3.246);
\node[gp node right] at (1.136,3.246) {$150$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,3.999)--(1.504,3.999);
\draw[gp path] (6.284,3.999)--(12.147,3.999);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,3.999)--(1.500,3.999);
\draw[gp path] (12.147,3.999)--(11.967,3.999);
\node[gp node right] at (1.136,3.999) {$200$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,4.753)--(1.504,4.753);
\draw[gp path] (6.284,4.753)--(12.147,4.753);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,4.753)--(1.500,4.753);
\draw[gp path] (12.147,4.753)--(11.967,4.753);
\node[gp node right] at (1.136,4.753) {$250$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,5.507)--(1.504,5.507);
\draw[gp path] (6.284,5.507)--(12.147,5.507);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,5.507)--(1.500,5.507);
\draw[gp path] (12.147,5.507)--(11.967,5.507);
\node[gp node right] at (1.136,5.507) {$300$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,6.260)--(1.504,6.260);
\draw[gp path] (6.284,6.260)--(12.147,6.260);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,6.260)--(1.500,6.260);
\draw[gp path] (12.147,6.260)--(11.967,6.260);
\node[gp node right] at (1.136,6.260) {$350$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,7.014)--(1.504,7.014);
\draw[gp path] (6.284,7.014)--(12.147,7.014);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,7.014)--(1.500,7.014);
\draw[gp path] (12.147,7.014)--(11.967,7.014);
\node[gp node right] at (1.136,7.014) {$400$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,7.767)--(1.504,7.767);
\draw[gp path] (6.284,7.767)--(12.147,7.767);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,7.767)--(1.500,7.767);
\draw[gp path] (12.147,7.767)--(11.967,7.767);
\node[gp node right] at (1.136,7.767) {$450$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,8.521)--(12.147,8.521);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,8.521)--(1.500,8.521);
\draw[gp path] (12.147,8.521)--(11.967,8.521);
\node[gp node right] at (1.136,8.521) {$500$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,0.985)--(1.320,8.521);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,8.521)--(1.320,8.341);
\node[gp node center] at (1.320,0.677) {$0$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.403,0.985)--(2.403,2.181);
\draw[gp path] (2.403,8.341)--(2.403,8.521);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.403,0.985)--(2.403,1.165);
\draw[gp path] (2.403,8.521)--(2.403,8.341);
\node[gp node center] at (2.403,0.677) {$5$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.485,0.985)--(3.485,2.181);
\draw[gp path] (3.485,8.341)--(3.485,8.521);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.485,0.985)--(3.485,1.165);
\draw[gp path] (3.485,8.521)--(3.485,8.341);
\node[gp node center] at (3.485,0.677) {$10$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.568,0.985)--(4.568,2.181);
\draw[gp path] (4.568,8.341)--(4.568,8.521);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.568,0.985)--(4.568,1.165);
\draw[gp path] (4.568,8.521)--(4.568,8.341);
\node[gp node center] at (4.568,0.677) {$15$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.651,0.985)--(5.651,2.181);
\draw[gp path] (5.651,8.341)--(5.651,8.521);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.651,0.985)--(5.651,1.165);
\draw[gp path] (5.651,8.521)--(5.651,8.341);
\node[gp node center] at (5.651,0.677) {$20$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.734,0.985)--(6.734,8.521);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.734,0.985)--(6.734,1.165);
\draw[gp path] (6.734,8.521)--(6.734,8.341);
\node[gp node center] at (6.734,0.677) {$25$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (7.816,0.985)--(7.816,8.521);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.816,0.985)--(7.816,1.165);
\draw[gp path] (7.816,8.521)--(7.816,8.341);
\node[gp node center] at (7.816,0.677) {$30$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (8.899,0.985)--(8.899,8.521);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (8.899,0.985)--(8.899,1.165);
\draw[gp path] (8.899,8.521)--(8.899,8.341);
\node[gp node center] at (8.899,0.677) {$35$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (9.982,0.985)--(9.982,8.521);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (9.982,0.985)--(9.982,1.165);
\draw[gp path] (9.982,8.521)--(9.982,8.341);
\node[gp node center] at (9.982,0.677) {$40$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (11.064,0.985)--(11.064,8.521);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (11.064,0.985)--(11.064,1.165);
\draw[gp path] (11.064,8.521)--(11.064,8.341);
\node[gp node center] at (11.064,0.677) {$45$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (12.147,0.985)--(12.147,8.521);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (12.147,0.985)--(12.147,1.165);
\draw[gp path] (12.147,8.521)--(12.147,8.341);
\node[gp node center] at (12.147,0.677) {$50$};
\draw[gp path] (1.320,8.521)--(1.320,0.985)--(12.147,0.985)--(12.147,8.521)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.753) {CPU time (s)};
\node[gp node center] at (6.733,0.215) {instances};
\draw[gp path] (1.504,2.181)--(1.504,8.341)--(6.284,8.341)--(6.284,2.181)--cycle;
\node[gp node right] at (5.000,8.187) { glucose-bin};
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (5.184,8.187)--(6.100,8.187);
\draw[gp path] (1.320,0.985)--(1.537,0.985)--(1.753,0.985)--(1.970,0.985)--(2.186,0.985)%
  --(2.403,0.985)--(2.619,1.000)--(2.836,1.015)--(3.052,1.106)--(3.269,1.181)--(3.485,1.995)%
  --(3.702,3.246)--(3.918,3.502)--(4.135,3.969);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.320,0.985)}
\gppoint{gp mark 1}{(1.537,0.985)}
\gppoint{gp mark 1}{(1.753,0.985)}
\gppoint{gp mark 1}{(1.970,0.985)}
\gppoint{gp mark 1}{(2.186,0.985)}
\gppoint{gp mark 1}{(2.403,0.985)}
\gppoint{gp mark 1}{(2.619,1.000)}
\gppoint{gp mark 1}{(2.836,1.015)}
\gppoint{gp mark 1}{(3.052,1.106)}
\gppoint{gp mark 1}{(3.269,1.181)}
\gppoint{gp mark 1}{(3.485,1.995)}
\gppoint{gp mark 1}{(3.702,3.246)}
\gppoint{gp mark 1}{(3.918,3.502)}
\gppoint{gp mark 1}{(4.135,3.969)}
\gppoint{gp mark 1}{(5.642,8.187)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.000,7.879) { glucose-fw};
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (5.184,7.879)--(6.100,7.879);
\draw[gp path] (1.320,0.985)--(1.537,0.985)--(1.753,0.985)--(1.970,0.985)--(2.186,0.985)%
  --(2.403,0.985)--(2.619,0.985)--(2.836,0.985)--(3.052,0.985)--(3.269,0.985)--(3.485,0.985)%
  --(3.702,1.000)--(3.918,1.030)--(4.135,1.136)--(4.352,1.965);
\gppoint{gp mark 2}{(1.320,0.985)}
\gppoint{gp mark 2}{(1.537,0.985)}
\gppoint{gp mark 2}{(1.753,0.985)}
\gppoint{gp mark 2}{(1.970,0.985)}
\gppoint{gp mark 2}{(2.186,0.985)}
\gppoint{gp mark 2}{(2.403,0.985)}
\gppoint{gp mark 2}{(2.619,0.985)}
\gppoint{gp mark 2}{(2.836,0.985)}
\gppoint{gp mark 2}{(3.052,0.985)}
\gppoint{gp mark 2}{(3.269,0.985)}
\gppoint{gp mark 2}{(3.485,0.985)}
\gppoint{gp mark 2}{(3.702,1.000)}
\gppoint{gp mark 2}{(3.918,1.030)}
\gppoint{gp mark 2}{(4.135,1.136)}
\gppoint{gp mark 2}{(4.352,1.965)}
\gppoint{gp mark 2}{(5.642,7.879)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.000,7.571) { glucose-tc2};
\gpcolor{rgb color={1.000,0.549,0.000}}
\draw[gp path] (5.184,7.571)--(6.100,7.571);
\draw[gp path] (1.320,0.985)--(1.537,0.985)--(1.753,0.985)--(1.970,0.985)--(2.186,0.985)%
  --(2.403,0.985)--(2.619,0.985)--(2.836,0.985)--(3.052,1.015)--(3.269,1.166)--(3.485,4.572);
\gppoint{gp mark 5}{(1.320,0.985)}
\gppoint{gp mark 5}{(1.537,0.985)}
\gppoint{gp mark 5}{(1.753,0.985)}
\gppoint{gp mark 5}{(1.970,0.985)}
\gppoint{gp mark 5}{(2.186,0.985)}
\gppoint{gp mark 5}{(2.403,0.985)}
\gppoint{gp mark 5}{(2.619,0.985)}
\gppoint{gp mark 5}{(2.836,0.985)}
\gppoint{gp mark 5}{(3.052,1.015)}
\gppoint{gp mark 5}{(3.269,1.166)}
\gppoint{gp mark 5}{(3.485,4.572)}
\gppoint{gp mark 5}{(5.642,7.571)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.000,7.263) { glucose-unr};
\gpcolor{rgb color={0.647,0.165,0.165}}
\draw[gp path] (5.184,7.263)--(6.100,7.263);
\draw[gp path] (1.320,0.985)--(1.537,0.985)--(1.753,0.985)--(1.970,0.985)--(2.186,0.985)%
  --(2.403,0.985)--(2.619,0.985)--(2.836,0.985)--(3.052,0.985)--(3.269,0.985)--(3.485,0.985)%
  --(3.702,0.985)--(3.918,0.985)--(4.135,1.000)--(4.352,1.000)--(4.568,1.000)--(4.785,1.000)%
  --(5.001,1.015)--(5.218,1.030)--(5.434,1.045)--(5.651,1.075)--(5.867,1.106)--(6.084,1.106)%
  --(6.300,1.286)--(6.517,1.377)--(6.734,1.392)--(6.950,1.573)--(7.167,1.995)--(7.383,2.025)%
  --(7.600,2.477)--(7.816,3.020)--(8.033,3.231)--(8.249,3.306)--(8.466,3.502)--(8.682,4.120)%
  --(8.899,5.070)--(9.115,6.064);
\gppoint{gp mark 4}{(1.320,0.985)}
\gppoint{gp mark 4}{(1.537,0.985)}
\gppoint{gp mark 4}{(1.753,0.985)}
\gppoint{gp mark 4}{(1.970,0.985)}
\gppoint{gp mark 4}{(2.186,0.985)}
\gppoint{gp mark 4}{(2.403,0.985)}
\gppoint{gp mark 4}{(2.619,0.985)}
\gppoint{gp mark 4}{(2.836,0.985)}
\gppoint{gp mark 4}{(3.052,0.985)}
\gppoint{gp mark 4}{(3.269,0.985)}
\gppoint{gp mark 4}{(3.485,0.985)}
\gppoint{gp mark 4}{(3.702,0.985)}
\gppoint{gp mark 4}{(3.918,0.985)}
\gppoint{gp mark 4}{(4.135,1.000)}
\gppoint{gp mark 4}{(4.352,1.000)}
\gppoint{gp mark 4}{(4.568,1.000)}
\gppoint{gp mark 4}{(4.785,1.000)}
\gppoint{gp mark 4}{(5.001,1.015)}
\gppoint{gp mark 4}{(5.218,1.030)}
\gppoint{gp mark 4}{(5.434,1.045)}
\gppoint{gp mark 4}{(5.651,1.075)}
\gppoint{gp mark 4}{(5.867,1.106)}
\gppoint{gp mark 4}{(6.084,1.106)}
\gppoint{gp mark 4}{(6.300,1.286)}
\gppoint{gp mark 4}{(6.517,1.377)}
\gppoint{gp mark 4}{(6.734,1.392)}
\gppoint{gp mark 4}{(6.950,1.573)}
\gppoint{gp mark 4}{(7.167,1.995)}
\gppoint{gp mark 4}{(7.383,2.025)}
\gppoint{gp mark 4}{(7.600,2.477)}
\gppoint{gp mark 4}{(7.816,3.020)}
\gppoint{gp mark 4}{(8.033,3.231)}
\gppoint{gp mark 4}{(8.249,3.306)}
\gppoint{gp mark 4}{(8.466,3.502)}
\gppoint{gp mark 4}{(8.682,4.120)}
\gppoint{gp mark 4}{(8.899,5.070)}
\gppoint{gp mark 4}{(9.115,6.064)}
\gppoint{gp mark 4}{(5.642,7.263)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.000,6.955) { glucose-tc1};
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (5.184,6.955)--(6.100,6.955);
\draw[gp path] (1.320,0.985)--(1.537,0.985)--(1.753,0.985)--(1.970,0.985)--(2.186,0.985)%
  --(2.403,0.985)--(2.619,0.985)--(2.836,0.985)--(3.052,0.985)--(3.269,0.985)--(3.485,0.985)%
  --(3.702,0.985)--(3.918,0.985)--(4.135,0.985)--(4.352,0.985)--(4.568,0.985)--(4.785,0.985)%
  --(5.001,0.985)--(5.218,0.985)--(5.434,0.985)--(5.651,1.000)--(5.867,1.030)--(6.084,1.075)%
  --(6.300,1.106)--(6.517,1.543)--(6.734,1.633)--(6.950,1.844)--(7.167,1.859)--(7.383,2.763)%
  --(7.600,3.336)--(7.816,7.360)--(8.033,7.767);
\gppoint{gp mark 3}{(1.320,0.985)}
\gppoint{gp mark 3}{(1.537,0.985)}
\gppoint{gp mark 3}{(1.753,0.985)}
\gppoint{gp mark 3}{(1.970,0.985)}
\gppoint{gp mark 3}{(2.186,0.985)}
\gppoint{gp mark 3}{(2.403,0.985)}
\gppoint{gp mark 3}{(2.619,0.985)}
\gppoint{gp mark 3}{(2.836,0.985)}
\gppoint{gp mark 3}{(3.052,0.985)}
\gppoint{gp mark 3}{(3.269,0.985)}
\gppoint{gp mark 3}{(3.485,0.985)}
\gppoint{gp mark 3}{(3.702,0.985)}
\gppoint{gp mark 3}{(3.918,0.985)}
\gppoint{gp mark 3}{(4.135,0.985)}
\gppoint{gp mark 3}{(4.352,0.985)}
\gppoint{gp mark 3}{(4.568,0.985)}
\gppoint{gp mark 3}{(4.785,0.985)}
\gppoint{gp mark 3}{(5.001,0.985)}
\gppoint{gp mark 3}{(5.218,0.985)}
\gppoint{gp mark 3}{(5.434,0.985)}
\gppoint{gp mark 3}{(5.651,1.000)}
\gppoint{gp mark 3}{(5.867,1.030)}
\gppoint{gp mark 3}{(6.084,1.075)}
\gppoint{gp mark 3}{(6.300,1.106)}
\gppoint{gp mark 3}{(6.517,1.543)}
\gppoint{gp mark 3}{(6.734,1.633)}
\gppoint{gp mark 3}{(6.950,1.844)}
\gppoint{gp mark 3}{(7.167,1.859)}
\gppoint{gp mark 3}{(7.383,2.763)}
\gppoint{gp mark 3}{(7.600,3.336)}
\gppoint{gp mark 3}{(7.816,7.360)}
\gppoint{gp mark 3}{(8.033,7.767)}
\gppoint{gp mark 3}{(5.642,6.955)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.000,6.647) { lingeling-fw};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (5.184,6.647)--(6.100,6.647);
\draw[gp path] (1.320,0.985)--(1.537,0.985)--(1.753,0.985)--(1.970,0.985)--(2.186,0.985)%
  --(2.403,0.985)--(2.619,0.985)--(2.836,0.985)--(3.052,0.985)--(3.269,0.985)--(3.485,1.000)%
  --(3.702,1.000)--(3.918,1.000)--(4.135,1.015)--(4.352,1.060)--(4.568,1.106)--(4.785,1.121)%
  --(5.001,1.121)--(5.218,1.136)--(5.434,1.151)--(5.651,1.151)--(5.867,1.211)--(6.084,1.241)%
  --(6.300,1.332)--(6.517,1.347)--(6.734,1.362)--(6.950,1.467)--(7.167,1.467)--(7.383,1.482)%
  --(7.600,2.025)--(7.816,2.040)--(8.033,2.733)--(8.249,3.638)--(8.466,4.241)--(8.682,4.602)%
  --(8.899,4.813)--(9.115,6.140)--(9.332,7.647);
\gppoint{gp mark 6}{(1.320,0.985)}
\gppoint{gp mark 6}{(1.537,0.985)}
\gppoint{gp mark 6}{(1.753,0.985)}
\gppoint{gp mark 6}{(1.970,0.985)}
\gppoint{gp mark 6}{(2.186,0.985)}
\gppoint{gp mark 6}{(2.403,0.985)}
\gppoint{gp mark 6}{(2.619,0.985)}
\gppoint{gp mark 6}{(2.836,0.985)}
\gppoint{gp mark 6}{(3.052,0.985)}
\gppoint{gp mark 6}{(3.269,0.985)}
\gppoint{gp mark 6}{(3.485,1.000)}
\gppoint{gp mark 6}{(3.702,1.000)}
\gppoint{gp mark 6}{(3.918,1.000)}
\gppoint{gp mark 6}{(4.135,1.015)}
\gppoint{gp mark 6}{(4.352,1.060)}
\gppoint{gp mark 6}{(4.568,1.106)}
\gppoint{gp mark 6}{(4.785,1.121)}
\gppoint{gp mark 6}{(5.001,1.121)}
\gppoint{gp mark 6}{(5.218,1.136)}
\gppoint{gp mark 6}{(5.434,1.151)}
\gppoint{gp mark 6}{(5.651,1.151)}
\gppoint{gp mark 6}{(5.867,1.211)}
\gppoint{gp mark 6}{(6.084,1.241)}
\gppoint{gp mark 6}{(6.300,1.332)}
\gppoint{gp mark 6}{(6.517,1.347)}
\gppoint{gp mark 6}{(6.734,1.362)}
\gppoint{gp mark 6}{(6.950,1.467)}
\gppoint{gp mark 6}{(7.167,1.467)}
\gppoint{gp mark 6}{(7.383,1.482)}
\gppoint{gp mark 6}{(7.600,2.025)}
\gppoint{gp mark 6}{(7.816,2.040)}
\gppoint{gp mark 6}{(8.033,2.733)}
\gppoint{gp mark 6}{(8.249,3.638)}
\gppoint{gp mark 6}{(8.466,4.241)}
\gppoint{gp mark 6}{(8.682,4.602)}
\gppoint{gp mark 6}{(8.899,4.813)}
\gppoint{gp mark 6}{(9.115,6.140)}
\gppoint{gp mark 6}{(9.332,7.647)}
\gppoint{gp mark 6}{(5.642,6.647)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.000,6.339) { lingeling-tc2};
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (5.184,6.339)--(6.100,6.339);
\draw[gp path] (1.320,0.985)--(1.537,0.985)--(1.753,0.985)--(1.970,0.985)--(2.186,0.985)%
  --(2.403,0.985)--(2.619,0.985)--(2.836,0.985)--(3.052,1.000)--(3.269,1.181)--(3.485,3.623);
\gppoint{gp mark 7}{(1.320,0.985)}
\gppoint{gp mark 7}{(1.537,0.985)}
\gppoint{gp mark 7}{(1.753,0.985)}
\gppoint{gp mark 7}{(1.970,0.985)}
\gppoint{gp mark 7}{(2.186,0.985)}
\gppoint{gp mark 7}{(2.403,0.985)}
\gppoint{gp mark 7}{(2.619,0.985)}
\gppoint{gp mark 7}{(2.836,0.985)}
\gppoint{gp mark 7}{(3.052,1.000)}
\gppoint{gp mark 7}{(3.269,1.181)}
\gppoint{gp mark 7}{(3.485,3.623)}
\gppoint{gp mark 7}{(5.642,6.339)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.000,6.031) { lingeling-tc1};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (5.184,6.031)--(6.100,6.031);
\draw[gp path] (1.320,0.985)--(1.537,0.985)--(1.753,0.985)--(1.970,0.985)--(2.186,0.985)%
  --(2.403,0.985)--(2.619,0.985)--(2.836,0.985)--(3.052,0.985)--(3.269,0.985)--(3.485,0.985)%
  --(3.702,0.985)--(3.918,0.985)--(4.135,0.985)--(4.352,0.985)--(4.568,0.985)--(4.785,0.985)%
  --(5.001,0.985)--(5.218,0.985)--(5.434,0.985)--(5.651,0.985)--(5.867,0.985)--(6.084,0.985)%
  --(6.300,0.985)--(6.517,0.985)--(6.734,0.985)--(6.950,0.985)--(7.167,1.000)--(7.383,1.000)%
  --(7.600,1.000)--(7.816,1.000)--(8.033,1.000)--(8.249,1.000)--(8.466,1.000)--(8.682,1.000)%
  --(8.899,1.000)--(9.115,1.000)--(9.332,1.000)--(9.549,1.000)--(9.765,1.015)--(9.982,1.015)%
  --(10.198,1.015)--(10.415,1.015)--(10.631,1.030)--(10.848,1.060)--(11.064,1.091)--(11.281,1.091)%
  --(11.497,1.181)--(11.714,1.181);
\gppoint{gp mark 8}{(1.320,0.985)}
\gppoint{gp mark 8}{(1.537,0.985)}
\gppoint{gp mark 8}{(1.753,0.985)}
\gppoint{gp mark 8}{(1.970,0.985)}
\gppoint{gp mark 8}{(2.186,0.985)}
\gppoint{gp mark 8}{(2.403,0.985)}
\gppoint{gp mark 8}{(2.619,0.985)}
\gppoint{gp mark 8}{(2.836,0.985)}
\gppoint{gp mark 8}{(3.052,0.985)}
\gppoint{gp mark 8}{(3.269,0.985)}
\gppoint{gp mark 8}{(3.485,0.985)}
\gppoint{gp mark 8}{(3.702,0.985)}
\gppoint{gp mark 8}{(3.918,0.985)}
\gppoint{gp mark 8}{(4.135,0.985)}
\gppoint{gp mark 8}{(4.352,0.985)}
\gppoint{gp mark 8}{(4.568,0.985)}
\gppoint{gp mark 8}{(4.785,0.985)}
\gppoint{gp mark 8}{(5.001,0.985)}
\gppoint{gp mark 8}{(5.218,0.985)}
\gppoint{gp mark 8}{(5.434,0.985)}
\gppoint{gp mark 8}{(5.651,0.985)}
\gppoint{gp mark 8}{(5.867,0.985)}
\gppoint{gp mark 8}{(6.084,0.985)}
\gppoint{gp mark 8}{(6.300,0.985)}
\gppoint{gp mark 8}{(6.517,0.985)}
\gppoint{gp mark 8}{(6.734,0.985)}
\gppoint{gp mark 8}{(6.950,0.985)}
\gppoint{gp mark 8}{(7.167,1.000)}
\gppoint{gp mark 8}{(7.383,1.000)}
\gppoint{gp mark 8}{(7.600,1.000)}
\gppoint{gp mark 8}{(7.816,1.000)}
\gppoint{gp mark 8}{(8.033,1.000)}
\gppoint{gp mark 8}{(8.249,1.000)}
\gppoint{gp mark 8}{(8.466,1.000)}
\gppoint{gp mark 8}{(8.682,1.000)}
\gppoint{gp mark 8}{(8.899,1.000)}
\gppoint{gp mark 8}{(9.115,1.000)}
\gppoint{gp mark 8}{(9.332,1.000)}
\gppoint{gp mark 8}{(9.549,1.000)}
\gppoint{gp mark 8}{(9.765,1.015)}
\gppoint{gp mark 8}{(9.982,1.015)}
\gppoint{gp mark 8}{(10.198,1.015)}
\gppoint{gp mark 8}{(10.415,1.015)}
\gppoint{gp mark 8}{(10.631,1.030)}
\gppoint{gp mark 8}{(10.848,1.060)}
\gppoint{gp mark 8}{(11.064,1.091)}
\gppoint{gp mark 8}{(11.281,1.091)}
\gppoint{gp mark 8}{(11.497,1.181)}
\gppoint{gp mark 8}{(11.714,1.181)}
\gppoint{gp mark 8}{(5.642,6.031)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.000,5.723) { lingeling-bin};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (5.184,5.723)--(6.100,5.723);
\draw[gp path] (1.320,0.985)--(1.537,0.985)--(1.753,0.985)--(1.970,0.985)--(2.186,0.985)%
  --(2.403,0.985)--(2.619,1.000)--(2.836,1.060)--(3.052,1.241)--(3.269,2.552);
\gppoint{gp mark 9}{(1.320,0.985)}
\gppoint{gp mark 9}{(1.537,0.985)}
\gppoint{gp mark 9}{(1.753,0.985)}
\gppoint{gp mark 9}{(1.970,0.985)}
\gppoint{gp mark 9}{(2.186,0.985)}
\gppoint{gp mark 9}{(2.403,0.985)}
\gppoint{gp mark 9}{(2.619,1.000)}
\gppoint{gp mark 9}{(2.836,1.060)}
\gppoint{gp mark 9}{(3.052,1.241)}
\gppoint{gp mark 9}{(3.269,2.552)}
\gppoint{gp mark 9}{(5.642,5.723)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.000,5.415) { minisat-prepro-fw};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (5.184,5.415)--(6.100,5.415);
\draw[gp path] (1.320,0.985)--(1.537,0.985)--(1.753,0.985)--(1.970,0.985)--(2.186,0.985)%
  --(2.403,0.985)--(2.619,0.985)--(2.836,0.985)--(3.052,0.985)--(3.269,0.985)--(3.485,0.985)%
  --(3.702,0.985)--(3.918,0.985)--(4.135,0.985)--(4.352,0.985)--(4.568,0.985)--(4.785,0.985)%
  --(5.001,1.000)--(5.218,1.015);
\gppoint{gp mark 10}{(1.320,0.985)}
\gppoint{gp mark 10}{(1.537,0.985)}
\gppoint{gp mark 10}{(1.753,0.985)}
\gppoint{gp mark 10}{(1.970,0.985)}
\gppoint{gp mark 10}{(2.186,0.985)}
\gppoint{gp mark 10}{(2.403,0.985)}
\gppoint{gp mark 10}{(2.619,0.985)}
\gppoint{gp mark 10}{(2.836,0.985)}
\gppoint{gp mark 10}{(3.052,0.985)}
\gppoint{gp mark 10}{(3.269,0.985)}
\gppoint{gp mark 10}{(3.485,0.985)}
\gppoint{gp mark 10}{(3.702,0.985)}
\gppoint{gp mark 10}{(3.918,0.985)}
\gppoint{gp mark 10}{(4.135,0.985)}
\gppoint{gp mark 10}{(4.352,0.985)}
\gppoint{gp mark 10}{(4.568,0.985)}
\gppoint{gp mark 10}{(4.785,0.985)}
\gppoint{gp mark 10}{(5.001,1.000)}
\gppoint{gp mark 10}{(5.218,1.015)}
\gppoint{gp mark 10}{(5.642,5.415)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.000,5.107) { minisat-prepro-tc2};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (5.184,5.107)--(6.100,5.107);
\draw[gp path] (1.320,0.985)--(1.537,0.985)--(1.753,0.985)--(1.970,0.985)--(2.186,0.985)%
  --(2.403,0.985)--(2.619,0.985)--(2.836,0.985)--(3.052,1.000)--(3.269,1.106)--(3.485,2.176);
\gppoint{gp mark 11}{(1.320,0.985)}
\gppoint{gp mark 11}{(1.537,0.985)}
\gppoint{gp mark 11}{(1.753,0.985)}
\gppoint{gp mark 11}{(1.970,0.985)}
\gppoint{gp mark 11}{(2.186,0.985)}
\gppoint{gp mark 11}{(2.403,0.985)}
\gppoint{gp mark 11}{(2.619,0.985)}
\gppoint{gp mark 11}{(2.836,0.985)}
\gppoint{gp mark 11}{(3.052,1.000)}
\gppoint{gp mark 11}{(3.269,1.106)}
\gppoint{gp mark 11}{(3.485,2.176)}
\gppoint{gp mark 11}{(5.642,5.107)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.000,4.799) { lingeling-unr};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (5.184,4.799)--(6.100,4.799);
\draw[gp path] (1.320,0.985)--(1.537,0.985)--(1.753,0.985)--(1.970,0.985)--(2.186,0.985)%
  --(2.403,0.985)--(2.619,0.985)--(2.836,0.985)--(3.052,0.985)--(3.269,0.985)--(3.485,0.985)%
  --(3.702,0.985)--(3.918,0.985)--(4.135,0.985)--(4.352,0.985)--(4.568,0.985)--(4.785,0.985)%
  --(5.001,0.985)--(5.218,0.985)--(5.434,0.985)--(5.651,0.985)--(5.867,0.985)--(6.084,1.030)%
  --(6.300,1.045)--(6.517,1.075)--(6.734,1.136)--(6.950,1.226)--(7.167,1.271)--(7.383,1.407)%
  --(7.600,1.528)--(7.816,1.573)--(8.033,1.663)--(8.249,1.678)--(8.466,2.221)--(8.682,2.477)%
  --(8.899,2.598)--(9.115,2.688)--(9.332,2.809)--(9.549,2.854)--(9.765,2.929)--(9.982,3.050)%
  --(10.198,3.216)--(10.415,3.412)--(10.631,3.758)--(10.848,3.924)--(11.064,4.874)--(11.281,5.642)%
  --(11.497,8.325);
\gppoint{gp mark 12}{(1.320,0.985)}
\gppoint{gp mark 12}{(1.537,0.985)}
\gppoint{gp mark 12}{(1.753,0.985)}
\gppoint{gp mark 12}{(1.970,0.985)}
\gppoint{gp mark 12}{(2.186,0.985)}
\gppoint{gp mark 12}{(2.403,0.985)}
\gppoint{gp mark 12}{(2.619,0.985)}
\gppoint{gp mark 12}{(2.836,0.985)}
\gppoint{gp mark 12}{(3.052,0.985)}
\gppoint{gp mark 12}{(3.269,0.985)}
\gppoint{gp mark 12}{(3.485,0.985)}
\gppoint{gp mark 12}{(3.702,0.985)}
\gppoint{gp mark 12}{(3.918,0.985)}
\gppoint{gp mark 12}{(4.135,0.985)}
\gppoint{gp mark 12}{(4.352,0.985)}
\gppoint{gp mark 12}{(4.568,0.985)}
\gppoint{gp mark 12}{(4.785,0.985)}
\gppoint{gp mark 12}{(5.001,0.985)}
\gppoint{gp mark 12}{(5.218,0.985)}
\gppoint{gp mark 12}{(5.434,0.985)}
\gppoint{gp mark 12}{(5.651,0.985)}
\gppoint{gp mark 12}{(5.867,0.985)}
\gppoint{gp mark 12}{(6.084,1.030)}
\gppoint{gp mark 12}{(6.300,1.045)}
\gppoint{gp mark 12}{(6.517,1.075)}
\gppoint{gp mark 12}{(6.734,1.136)}
\gppoint{gp mark 12}{(6.950,1.226)}
\gppoint{gp mark 12}{(7.167,1.271)}
\gppoint{gp mark 12}{(7.383,1.407)}
\gppoint{gp mark 12}{(7.600,1.528)}
\gppoint{gp mark 12}{(7.816,1.573)}
\gppoint{gp mark 12}{(8.033,1.663)}
\gppoint{gp mark 12}{(8.249,1.678)}
\gppoint{gp mark 12}{(8.466,2.221)}
\gppoint{gp mark 12}{(8.682,2.477)}
\gppoint{gp mark 12}{(8.899,2.598)}
\gppoint{gp mark 12}{(9.115,2.688)}
\gppoint{gp mark 12}{(9.332,2.809)}
\gppoint{gp mark 12}{(9.549,2.854)}
\gppoint{gp mark 12}{(9.765,2.929)}
\gppoint{gp mark 12}{(9.982,3.050)}
\gppoint{gp mark 12}{(10.198,3.216)}
\gppoint{gp mark 12}{(10.415,3.412)}
\gppoint{gp mark 12}{(10.631,3.758)}
\gppoint{gp mark 12}{(10.848,3.924)}
\gppoint{gp mark 12}{(11.064,4.874)}
\gppoint{gp mark 12}{(11.281,5.642)}
\gppoint{gp mark 12}{(11.497,8.325)}
\gppoint{gp mark 12}{(5.642,4.799)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.000,4.491) { minisat-prepro-tc1};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (5.184,4.491)--(6.100,4.491);
\draw[gp path] (1.320,0.985)--(1.537,0.985)--(1.753,0.985)--(1.970,0.985)--(2.186,0.985)%
  --(2.403,0.985)--(2.619,0.985)--(2.836,0.985)--(3.052,0.985)--(3.269,0.985)--(3.485,0.985)%
  --(3.702,0.985)--(3.918,0.985)--(4.135,0.985)--(4.352,0.985)--(4.568,0.985)--(4.785,0.985)%
  --(5.001,0.985)--(5.218,0.985)--(5.434,1.000)--(5.651,1.708)--(5.867,2.387)--(6.084,3.170)%
  --(6.300,3.864)--(6.517,3.969)--(6.734,4.241);
\gppoint{gp mark 13}{(1.320,0.985)}
\gppoint{gp mark 13}{(1.537,0.985)}
\gppoint{gp mark 13}{(1.753,0.985)}
\gppoint{gp mark 13}{(1.970,0.985)}
\gppoint{gp mark 13}{(2.186,0.985)}
\gppoint{gp mark 13}{(2.403,0.985)}
\gppoint{gp mark 13}{(2.619,0.985)}
\gppoint{gp mark 13}{(2.836,0.985)}
\gppoint{gp mark 13}{(3.052,0.985)}
\gppoint{gp mark 13}{(3.269,0.985)}
\gppoint{gp mark 13}{(3.485,0.985)}
\gppoint{gp mark 13}{(3.702,0.985)}
\gppoint{gp mark 13}{(3.918,0.985)}
\gppoint{gp mark 13}{(4.135,0.985)}
\gppoint{gp mark 13}{(4.352,0.985)}
\gppoint{gp mark 13}{(4.568,0.985)}
\gppoint{gp mark 13}{(4.785,0.985)}
\gppoint{gp mark 13}{(5.001,0.985)}
\gppoint{gp mark 13}{(5.218,0.985)}
\gppoint{gp mark 13}{(5.434,1.000)}
\gppoint{gp mark 13}{(5.651,1.708)}
\gppoint{gp mark 13}{(5.867,2.387)}
\gppoint{gp mark 13}{(6.084,3.170)}
\gppoint{gp mark 13}{(6.300,3.864)}
\gppoint{gp mark 13}{(6.517,3.969)}
\gppoint{gp mark 13}{(6.734,4.241)}
\gppoint{gp mark 13}{(5.642,4.491)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.000,4.183) { minisat-prepro-bin};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (5.184,4.183)--(6.100,4.183);
\draw[gp path] (1.320,0.985)--(1.537,0.985)--(1.753,0.985)--(1.970,0.985)--(2.186,0.985)%
  --(2.403,0.985)--(2.619,1.000)--(2.836,1.151)--(3.052,1.211)--(3.269,2.673)--(3.485,3.939);
\gppoint{gp mark 14}{(1.320,0.985)}
\gppoint{gp mark 14}{(1.537,0.985)}
\gppoint{gp mark 14}{(1.753,0.985)}
\gppoint{gp mark 14}{(1.970,0.985)}
\gppoint{gp mark 14}{(2.186,0.985)}
\gppoint{gp mark 14}{(2.403,0.985)}
\gppoint{gp mark 14}{(2.619,1.000)}
\gppoint{gp mark 14}{(2.836,1.151)}
\gppoint{gp mark 14}{(3.052,1.211)}
\gppoint{gp mark 14}{(3.269,2.673)}
\gppoint{gp mark 14}{(3.485,3.939)}
\gppoint{gp mark 14}{(5.642,4.183)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.000,3.875) { minisat-prepro-unr};
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (5.184,3.875)--(6.100,3.875);
\draw[gp path] (1.320,0.985)--(1.537,0.985)--(1.753,0.985)--(1.970,0.985)--(2.186,0.985)%
  --(2.403,0.985)--(2.619,0.985)--(2.836,0.985)--(3.052,0.985)--(3.269,0.985)--(3.485,0.985)%
  --(3.702,0.985)--(3.918,0.985)--(4.135,0.985)--(4.352,0.985)--(4.568,0.985)--(4.785,0.985)%
  --(5.001,0.985)--(5.218,0.985)--(5.434,0.985)--(5.651,1.000)--(5.867,1.000)--(6.084,1.000)%
  --(6.300,1.000)--(6.517,1.000)--(6.734,1.000)--(6.950,1.015)--(7.167,1.015)--(7.383,1.015)%
  --(7.600,1.030)--(7.816,1.030)--(8.033,1.045)--(8.249,1.045)--(8.466,1.060)--(8.682,1.075)%
  --(8.899,1.075)--(9.115,1.091)--(9.332,1.106)--(9.549,1.136)--(9.765,1.151)--(9.982,1.166)%
  --(10.198,1.181)--(10.415,1.211)--(10.631,1.241)--(10.848,1.271)--(11.064,1.302)--(11.281,1.332)%
  --(11.497,1.377)--(11.714,1.844);
\gppoint{gp mark 15}{(1.320,0.985)}
\gppoint{gp mark 15}{(1.537,0.985)}
\gppoint{gp mark 15}{(1.753,0.985)}
\gppoint{gp mark 15}{(1.970,0.985)}
\gppoint{gp mark 15}{(2.186,0.985)}
\gppoint{gp mark 15}{(2.403,0.985)}
\gppoint{gp mark 15}{(2.619,0.985)}
\gppoint{gp mark 15}{(2.836,0.985)}
\gppoint{gp mark 15}{(3.052,0.985)}
\gppoint{gp mark 15}{(3.269,0.985)}
\gppoint{gp mark 15}{(3.485,0.985)}
\gppoint{gp mark 15}{(3.702,0.985)}
\gppoint{gp mark 15}{(3.918,0.985)}
\gppoint{gp mark 15}{(4.135,0.985)}
\gppoint{gp mark 15}{(4.352,0.985)}
\gppoint{gp mark 15}{(4.568,0.985)}
\gppoint{gp mark 15}{(4.785,0.985)}
\gppoint{gp mark 15}{(5.001,0.985)}
\gppoint{gp mark 15}{(5.218,0.985)}
\gppoint{gp mark 15}{(5.434,0.985)}
\gppoint{gp mark 15}{(5.651,1.000)}
\gppoint{gp mark 15}{(5.867,1.000)}
\gppoint{gp mark 15}{(6.084,1.000)}
\gppoint{gp mark 15}{(6.300,1.000)}
\gppoint{gp mark 15}{(6.517,1.000)}
\gppoint{gp mark 15}{(6.734,1.000)}
\gppoint{gp mark 15}{(6.950,1.015)}
\gppoint{gp mark 15}{(7.167,1.015)}
\gppoint{gp mark 15}{(7.383,1.015)}
\gppoint{gp mark 15}{(7.600,1.030)}
\gppoint{gp mark 15}{(7.816,1.030)}
\gppoint{gp mark 15}{(8.033,1.045)}
\gppoint{gp mark 15}{(8.249,1.045)}
\gppoint{gp mark 15}{(8.466,1.060)}
\gppoint{gp mark 15}{(8.682,1.075)}
\gppoint{gp mark 15}{(8.899,1.075)}
\gppoint{gp mark 15}{(9.115,1.091)}
\gppoint{gp mark 15}{(9.332,1.106)}
\gppoint{gp mark 15}{(9.549,1.136)}
\gppoint{gp mark 15}{(9.765,1.151)}
\gppoint{gp mark 15}{(9.982,1.166)}
\gppoint{gp mark 15}{(10.198,1.181)}
\gppoint{gp mark 15}{(10.415,1.211)}
\gppoint{gp mark 15}{(10.631,1.241)}
\gppoint{gp mark 15}{(10.848,1.271)}
\gppoint{gp mark 15}{(11.064,1.302)}
\gppoint{gp mark 15}{(11.281,1.332)}
\gppoint{gp mark 15}{(11.497,1.377)}
\gppoint{gp mark 15}{(11.714,1.844)}
\gppoint{gp mark 15}{(5.642,3.875)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.000,3.567) { minisat-bin};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (5.184,3.567)--(6.100,3.567);
\draw[gp path] (1.320,0.985)--(1.537,0.985)--(1.753,0.985)--(1.970,0.985)--(2.186,0.985)%
  --(2.403,0.985)--(2.619,1.000)--(2.836,1.045)--(3.052,1.452)--(3.269,1.844)--(3.485,5.612)%
  --(3.702,7.978);
\gppoint{gp mark 1}{(1.320,0.985)}
\gppoint{gp mark 1}{(1.537,0.985)}
\gppoint{gp mark 1}{(1.753,0.985)}
\gppoint{gp mark 1}{(1.970,0.985)}
\gppoint{gp mark 1}{(2.186,0.985)}
\gppoint{gp mark 1}{(2.403,0.985)}
\gppoint{gp mark 1}{(2.619,1.000)}
\gppoint{gp mark 1}{(2.836,1.045)}
\gppoint{gp mark 1}{(3.052,1.452)}
\gppoint{gp mark 1}{(3.269,1.844)}
\gppoint{gp mark 1}{(3.485,5.612)}
\gppoint{gp mark 1}{(3.702,7.978)}
\gppoint{gp mark 1}{(5.642,3.567)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.000,3.259) { minisat-fw};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (5.184,3.259)--(6.100,3.259);
\draw[gp path] (1.320,0.985)--(1.537,0.985)--(1.753,0.985)--(1.970,0.985)--(2.186,0.985)%
  --(2.403,0.985)--(2.619,0.985)--(2.836,0.985)--(3.052,0.985)--(3.269,0.985)--(3.485,0.985)%
  --(3.702,1.030);
\gppoint{gp mark 2}{(1.320,0.985)}
\gppoint{gp mark 2}{(1.537,0.985)}
\gppoint{gp mark 2}{(1.753,0.985)}
\gppoint{gp mark 2}{(1.970,0.985)}
\gppoint{gp mark 2}{(2.186,0.985)}
\gppoint{gp mark 2}{(2.403,0.985)}
\gppoint{gp mark 2}{(2.619,0.985)}
\gppoint{gp mark 2}{(2.836,0.985)}
\gppoint{gp mark 2}{(3.052,0.985)}
\gppoint{gp mark 2}{(3.269,0.985)}
\gppoint{gp mark 2}{(3.485,0.985)}
\gppoint{gp mark 2}{(3.702,1.030)}
\gppoint{gp mark 2}{(5.642,3.259)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.000,2.951) { minisat-tc2};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (5.184,2.951)--(6.100,2.951);
\draw[gp path] (1.320,0.985)--(1.537,0.985)--(1.753,0.985)--(1.970,0.985)--(2.186,0.985)%
  --(2.403,0.985)--(2.619,0.985)--(2.836,0.985)--(3.052,1.000)--(3.269,1.075)--(3.485,2.085);
\gppoint{gp mark 3}{(1.320,0.985)}
\gppoint{gp mark 3}{(1.537,0.985)}
\gppoint{gp mark 3}{(1.753,0.985)}
\gppoint{gp mark 3}{(1.970,0.985)}
\gppoint{gp mark 3}{(2.186,0.985)}
\gppoint{gp mark 3}{(2.403,0.985)}
\gppoint{gp mark 3}{(2.619,0.985)}
\gppoint{gp mark 3}{(2.836,0.985)}
\gppoint{gp mark 3}{(3.052,1.000)}
\gppoint{gp mark 3}{(3.269,1.075)}
\gppoint{gp mark 3}{(3.485,2.085)}
\gppoint{gp mark 3}{(5.642,2.951)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.000,2.643) { minisat-unr};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (5.184,2.643)--(6.100,2.643);
\draw[gp path] (1.320,0.985)--(1.537,0.985)--(1.753,0.985)--(1.970,0.985)--(2.186,0.985)%
  --(2.403,0.985)--(2.619,0.985)--(2.836,0.985)--(3.052,0.985)--(3.269,0.985)--(3.485,0.985)%
  --(3.702,0.985)--(3.918,0.985)--(4.135,0.985)--(4.352,0.985)--(4.568,0.985)--(4.785,0.985)%
  --(5.001,0.985)--(5.218,1.000)--(5.434,1.000)--(5.651,1.000)--(5.867,1.000)--(6.084,1.000)%
  --(6.300,1.015)--(6.517,1.015)--(6.734,1.015)--(6.950,1.015)--(7.167,1.030)--(7.383,1.045)%
  --(7.600,1.075)--(7.816,1.106)--(8.033,1.106)--(8.249,1.136)--(8.466,1.151)--(8.682,1.166)%
  --(8.899,1.181)--(9.115,1.211)--(9.332,1.226)--(9.549,1.332)--(9.765,1.422)--(9.982,1.437)%
  --(10.198,1.513)--(10.415,1.633)--(10.631,1.708)--(10.848,1.874)--(11.064,1.919)--(11.281,1.980)%
  --(11.497,2.221)--(11.714,2.522);
\gppoint{gp mark 4}{(1.320,0.985)}
\gppoint{gp mark 4}{(1.537,0.985)}
\gppoint{gp mark 4}{(1.753,0.985)}
\gppoint{gp mark 4}{(1.970,0.985)}
\gppoint{gp mark 4}{(2.186,0.985)}
\gppoint{gp mark 4}{(2.403,0.985)}
\gppoint{gp mark 4}{(2.619,0.985)}
\gppoint{gp mark 4}{(2.836,0.985)}
\gppoint{gp mark 4}{(3.052,0.985)}
\gppoint{gp mark 4}{(3.269,0.985)}
\gppoint{gp mark 4}{(3.485,0.985)}
\gppoint{gp mark 4}{(3.702,0.985)}
\gppoint{gp mark 4}{(3.918,0.985)}
\gppoint{gp mark 4}{(4.135,0.985)}
\gppoint{gp mark 4}{(4.352,0.985)}
\gppoint{gp mark 4}{(4.568,0.985)}
\gppoint{gp mark 4}{(4.785,0.985)}
\gppoint{gp mark 4}{(5.001,0.985)}
\gppoint{gp mark 4}{(5.218,1.000)}
\gppoint{gp mark 4}{(5.434,1.000)}
\gppoint{gp mark 4}{(5.651,1.000)}
\gppoint{gp mark 4}{(5.867,1.000)}
\gppoint{gp mark 4}{(6.084,1.000)}
\gppoint{gp mark 4}{(6.300,1.015)}
\gppoint{gp mark 4}{(6.517,1.015)}
\gppoint{gp mark 4}{(6.734,1.015)}
\gppoint{gp mark 4}{(6.950,1.015)}
\gppoint{gp mark 4}{(7.167,1.030)}
\gppoint{gp mark 4}{(7.383,1.045)}
\gppoint{gp mark 4}{(7.600,1.075)}
\gppoint{gp mark 4}{(7.816,1.106)}
\gppoint{gp mark 4}{(8.033,1.106)}
\gppoint{gp mark 4}{(8.249,1.136)}
\gppoint{gp mark 4}{(8.466,1.151)}
\gppoint{gp mark 4}{(8.682,1.166)}
\gppoint{gp mark 4}{(8.899,1.181)}
\gppoint{gp mark 4}{(9.115,1.211)}
\gppoint{gp mark 4}{(9.332,1.226)}
\gppoint{gp mark 4}{(9.549,1.332)}
\gppoint{gp mark 4}{(9.765,1.422)}
\gppoint{gp mark 4}{(9.982,1.437)}
\gppoint{gp mark 4}{(10.198,1.513)}
\gppoint{gp mark 4}{(10.415,1.633)}
\gppoint{gp mark 4}{(10.631,1.708)}
\gppoint{gp mark 4}{(10.848,1.874)}
\gppoint{gp mark 4}{(11.064,1.919)}
\gppoint{gp mark 4}{(11.281,1.980)}
\gppoint{gp mark 4}{(11.497,2.221)}
\gppoint{gp mark 4}{(11.714,2.522)}
\gppoint{gp mark 4}{(5.642,2.643)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.000,2.335) { minisat-tc1};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (5.184,2.335)--(6.100,2.335);
\draw[gp path] (1.320,0.985)--(1.537,0.985)--(1.753,0.985)--(1.970,0.985)--(2.186,0.985)%
  --(2.403,0.985)--(2.619,0.985)--(2.836,0.985)--(3.052,0.985)--(3.269,0.985)--(3.485,0.985)%
  --(3.702,0.985)--(3.918,0.985)--(4.135,0.985)--(4.352,0.985)--(4.568,1.030)--(4.785,1.045)%
  --(5.001,1.091)--(5.218,1.136)--(5.434,1.588)--(5.651,1.603)--(5.867,1.965)--(6.084,2.929)%
  --(6.300,2.944)--(6.517,5.642);
\gppoint{gp mark 5}{(1.320,0.985)}
\gppoint{gp mark 5}{(1.537,0.985)}
\gppoint{gp mark 5}{(1.753,0.985)}
\gppoint{gp mark 5}{(1.970,0.985)}
\gppoint{gp mark 5}{(2.186,0.985)}
\gppoint{gp mark 5}{(2.403,0.985)}
\gppoint{gp mark 5}{(2.619,0.985)}
\gppoint{gp mark 5}{(2.836,0.985)}
\gppoint{gp mark 5}{(3.052,0.985)}
\gppoint{gp mark 5}{(3.269,0.985)}
\gppoint{gp mark 5}{(3.485,0.985)}
\gppoint{gp mark 5}{(3.702,0.985)}
\gppoint{gp mark 5}{(3.918,0.985)}
\gppoint{gp mark 5}{(4.135,0.985)}
\gppoint{gp mark 5}{(4.352,0.985)}
\gppoint{gp mark 5}{(4.568,1.030)}
\gppoint{gp mark 5}{(4.785,1.045)}
\gppoint{gp mark 5}{(5.001,1.091)}
\gppoint{gp mark 5}{(5.218,1.136)}
\gppoint{gp mark 5}{(5.434,1.588)}
\gppoint{gp mark 5}{(5.651,1.603)}
\gppoint{gp mark 5}{(5.867,1.965)}
\gppoint{gp mark 5}{(6.084,2.929)}
\gppoint{gp mark 5}{(6.300,2.944)}
\gppoint{gp mark 5}{(6.517,5.642)}
\gppoint{gp mark 5}{(5.642,2.335)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,8.521)--(1.320,0.985)--(12.147,0.985)--(12.147,8.521)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{12.147cm}{8.521cm}}
\end{tikzpicture}
%% gnuplot variables


==> plots/checker-sizes.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p6 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mon 31 Jul 2017 14:28:30 BST
\tikzset{every node/.append style={font={{\sffamily}}}}
\path (0.000,0.000) rectangle (11.500,6.000);
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(10.947,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (10.947,0.985)--(10.767,0.985);
\node[gp node right] at (1.136,0.985) {$10^{0}$};
\draw[gp path] (1.320,1.140)--(1.410,1.140);
\draw[gp path] (10.947,1.140)--(10.857,1.140);
\draw[gp path] (1.320,1.346)--(1.410,1.346);
\draw[gp path] (10.947,1.346)--(10.857,1.346);
\draw[gp path] (1.320,1.451)--(1.410,1.451);
\draw[gp path] (10.947,1.451)--(10.857,1.451);
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,1.501)--(10.947,1.501);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,1.501)--(1.500,1.501);
\draw[gp path] (10.947,1.501)--(10.767,1.501);
\node[gp node right] at (1.136,1.501) {$10^{1}$};
\draw[gp path] (1.320,1.657)--(1.410,1.657);
\draw[gp path] (10.947,1.657)--(10.857,1.657);
\draw[gp path] (1.320,1.862)--(1.410,1.862);
\draw[gp path] (10.947,1.862)--(10.857,1.862);
\draw[gp path] (1.320,1.967)--(1.410,1.967);
\draw[gp path] (10.947,1.967)--(10.857,1.967);
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,2.017)--(10.947,2.017);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,2.017)--(1.500,2.017);
\draw[gp path] (10.947,2.017)--(10.767,2.017);
\node[gp node right] at (1.136,2.017) {$10^{2}$};
\draw[gp path] (1.320,2.173)--(1.410,2.173);
\draw[gp path] (10.947,2.173)--(10.857,2.173);
\draw[gp path] (1.320,2.378)--(1.410,2.378);
\draw[gp path] (10.947,2.378)--(10.857,2.378);
\draw[gp path] (1.320,2.484)--(1.410,2.484);
\draw[gp path] (10.947,2.484)--(10.857,2.484);
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,2.534)--(10.947,2.534);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,2.534)--(1.500,2.534);
\draw[gp path] (10.947,2.534)--(10.767,2.534);
\node[gp node right] at (1.136,2.534) {$10^{3}$};
\draw[gp path] (1.320,2.689)--(1.410,2.689);
\draw[gp path] (10.947,2.689)--(10.857,2.689);
\draw[gp path] (1.320,2.894)--(1.410,2.894);
\draw[gp path] (10.947,2.894)--(10.857,2.894);
\draw[gp path] (1.320,3.000)--(1.410,3.000);
\draw[gp path] (10.947,3.000)--(10.857,3.000);
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,3.050)--(10.947,3.050);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,3.050)--(1.500,3.050);
\draw[gp path] (10.947,3.050)--(10.767,3.050);
\node[gp node right] at (1.136,3.050) {$10^{4}$};
\draw[gp path] (1.320,3.205)--(1.410,3.205);
\draw[gp path] (10.947,3.205)--(10.857,3.205);
\draw[gp path] (1.320,3.411)--(1.410,3.411);
\draw[gp path] (10.947,3.411)--(10.857,3.411);
\draw[gp path] (1.320,3.516)--(1.410,3.516);
\draw[gp path] (10.947,3.516)--(10.857,3.516);
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,3.566)--(1.504,3.566);
\draw[gp path] (3.524,3.566)--(10.947,3.566);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,3.566)--(1.500,3.566);
\draw[gp path] (10.947,3.566)--(10.767,3.566);
\node[gp node right] at (1.136,3.566) {$10^{5}$};
\draw[gp path] (1.320,3.722)--(1.410,3.722);
\draw[gp path] (10.947,3.722)--(10.857,3.722);
\draw[gp path] (1.320,3.927)--(1.410,3.927);
\draw[gp path] (10.947,3.927)--(10.857,3.927);
\draw[gp path] (1.320,4.032)--(1.410,4.032);
\draw[gp path] (10.947,4.032)--(10.857,4.032);
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,4.082)--(1.504,4.082);
\draw[gp path] (3.524,4.082)--(10.947,4.082);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,4.082)--(1.500,4.082);
\draw[gp path] (10.947,4.082)--(10.767,4.082);
\node[gp node right] at (1.136,4.082) {$10^{6}$};
\draw[gp path] (1.320,4.238)--(1.410,4.238);
\draw[gp path] (10.947,4.238)--(10.857,4.238);
\draw[gp path] (1.320,4.443)--(1.410,4.443);
\draw[gp path] (10.947,4.443)--(10.857,4.443);
\draw[gp path] (1.320,4.549)--(1.410,4.549);
\draw[gp path] (10.947,4.549)--(10.857,4.549);
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,4.599)--(1.504,4.599);
\draw[gp path] (3.524,4.599)--(10.947,4.599);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,4.599)--(1.500,4.599);
\draw[gp path] (10.947,4.599)--(10.767,4.599);
\node[gp node right] at (1.136,4.599) {$10^{7}$};
\draw[gp path] (1.320,4.754)--(1.410,4.754);
\draw[gp path] (10.947,4.754)--(10.857,4.754);
\draw[gp path] (1.320,4.959)--(1.410,4.959);
\draw[gp path] (10.947,4.959)--(10.857,4.959);
\draw[gp path] (1.320,5.065)--(1.410,5.065);
\draw[gp path] (10.947,5.065)--(10.857,5.065);
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,5.115)--(1.504,5.115);
\draw[gp path] (3.524,5.115)--(10.947,5.115);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,5.115)--(1.500,5.115);
\draw[gp path] (10.947,5.115)--(10.767,5.115);
\node[gp node right] at (1.136,5.115) {$10^{8}$};
\draw[gp path] (1.320,5.270)--(1.410,5.270);
\draw[gp path] (10.947,5.270)--(10.857,5.270);
\draw[gp path] (1.320,5.476)--(1.410,5.476);
\draw[gp path] (10.947,5.476)--(10.857,5.476);
\draw[gp path] (1.320,5.581)--(1.410,5.581);
\draw[gp path] (10.947,5.581)--(10.857,5.581);
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,5.631)--(10.947,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,5.631)--(1.500,5.631);
\draw[gp path] (10.947,5.631)--(10.767,5.631);
\node[gp node right] at (1.136,5.631) {$10^{9}$};
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,0.985)--(1.320,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,5.631)--(1.320,5.451);
\node[gp node center] at (1.320,0.677) { 1};
\draw[gp path] (2.769,0.985)--(2.769,1.075);
\draw[gp path] (2.769,5.631)--(2.769,5.541);
\draw[gp path] (3.617,0.985)--(3.617,1.075);
\draw[gp path] (3.617,5.631)--(3.617,5.541);
\draw[gp path] (4.218,0.985)--(4.218,1.075);
\draw[gp path] (4.218,5.631)--(4.218,5.541);
\draw[gp path] (4.684,0.985)--(4.684,1.075);
\draw[gp path] (4.684,5.631)--(4.684,5.541);
\draw[gp path] (5.066,0.985)--(5.066,1.075);
\draw[gp path] (5.066,5.631)--(5.066,5.541);
\draw[gp path] (5.388,0.985)--(5.388,1.075);
\draw[gp path] (5.388,5.631)--(5.388,5.541);
\draw[gp path] (5.667,0.985)--(5.667,1.075);
\draw[gp path] (5.667,5.631)--(5.667,5.541);
\draw[gp path] (5.913,0.985)--(5.913,1.075);
\draw[gp path] (5.913,5.631)--(5.913,5.541);
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\draw[gp path] (6.134,0.985)--(6.134,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (6.134,0.985)--(6.134,1.165);
\draw[gp path] (6.134,5.631)--(6.134,5.451);
\node[gp node center] at (6.134,0.677) { 10};
\draw[gp path] (7.583,0.985)--(7.583,1.075);
\draw[gp path] (7.583,5.631)--(7.583,5.541);
\draw[gp path] (8.430,0.985)--(8.430,1.075);
\draw[gp path] (8.430,5.631)--(8.430,5.541);
\draw[gp path] (9.032,0.985)--(9.032,1.075);
\draw[gp path] (9.032,5.631)--(9.032,5.541);
\draw[gp path] (9.498,0.985)--(9.498,1.075);
\draw[gp path] (9.498,5.631)--(9.498,5.541);
\draw[gp path] (9.879,0.985)--(9.879,1.075);
\draw[gp path] (9.879,5.631)--(9.879,5.541);
\draw[gp path] (10.201,0.985)--(10.201,1.075);
\draw[gp path] (10.201,5.631)--(10.201,5.541);
\draw[gp path] (10.481,0.985)--(10.481,1.075);
\draw[gp path] (10.481,5.631)--(10.481,5.541);
\draw[gp path] (10.727,0.985)--(10.727,1.075);
\draw[gp path] (10.727,5.631)--(10.727,5.541);
\gpcolor{rgb color={0.733,0.733,0.733}}
\gpsetlinetype{gp lt axes}
\draw[gp path] (10.947,0.985)--(10.947,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (10.947,0.985)--(10.947,1.165);
\draw[gp path] (10.947,5.631)--(10.947,5.451);
\node[gp node center] at (10.947,0.677) { 100};
\draw[gp path] (1.320,5.631)--(1.320,0.985)--(10.947,0.985)--(10.947,5.631)--cycle;
\node[gp node center,rotate=-270] at (0.246,3.308) {acyclicity checker formula size};
\node[gp node center] at (6.133,0.215) {graph vertex count};
\draw[gp path] (1.504,3.295)--(1.504,5.451)--(3.524,5.451)--(3.524,3.295)--cycle;
\node[gp node right] at (2.240,5.297) { tc1};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (2.424,5.297)--(3.340,5.297);
\draw[gp path] (1.320,1.346)--(2.769,1.762)--(3.617,2.028)--(4.218,2.221)--(4.684,2.371)%
  --(5.066,2.495)--(5.388,2.599)--(5.667,2.689)--(5.913,2.769)--(6.134,2.840)--(6.333,2.904)%
  --(6.515,2.963)--(6.682,3.017)--(6.837,3.067)--(6.981,3.114)--(7.116,3.157)--(7.243,3.198)%
  --(7.362,3.237)--(7.475,3.274)--(7.583,3.308)--(7.685,3.341)--(7.782,3.372)--(7.875,3.402)%
  --(7.964,3.431)--(8.049,3.459)--(8.131,3.485)--(8.210,3.511)--(8.286,3.535)--(8.359,3.559)%
  --(8.430,3.582)--(8.499,3.604)--(8.565,3.625)--(8.629,3.646)--(8.692,3.666)--(8.752,3.686)%
  --(8.811,3.705)--(8.869,3.723)--(8.924,3.741)--(8.979,3.758)--(9.032,3.776)--(9.083,3.792)%
  --(9.134,3.808)--(9.183,3.824)--(9.231,3.840)--(9.278,3.855)--(9.324,3.870)--(9.369,3.884)%
  --(9.413,3.898)--(9.456,3.912)--(9.498,3.926)--(9.539,3.939)--(9.580,3.952)--(9.620,3.965)%
  --(9.659,3.978)--(9.697,3.990)--(9.735,4.002)--(9.772,4.014)--(9.808,4.026)--(9.844,4.037)%
  --(9.879,4.049)--(9.914,4.060)--(9.948,4.071)--(9.981,4.082)--(10.014,4.092)--(10.046,4.103)%
  --(10.078,4.113)--(10.110,4.123)--(10.141,4.133)--(10.171,4.143)--(10.201,4.152)--(10.231,4.162)%
  --(10.260,4.171)--(10.289,4.181)--(10.318,4.190)--(10.346,4.199)--(10.373,4.208)--(10.401,4.217)%
  --(10.428,4.225)--(10.454,4.234)--(10.481,4.242)--(10.506,4.251)--(10.532,4.259)--(10.557,4.267)%
  --(10.583,4.275)--(10.607,4.283)--(10.632,4.291)--(10.656,4.299)--(10.680,4.307)--(10.703,4.314)%
  --(10.727,4.322)--(10.750,4.329)--(10.773,4.336)--(10.795,4.344)--(10.818,4.351)--(10.840,4.358)%
  --(10.862,4.365)--(10.883,4.372)--(10.905,4.379)--(10.926,4.386)--(10.947,4.393);
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.240,4.989) { tc2};
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.424,4.989)--(3.340,4.989);
\draw[gp path] (1.320,1.523)--(2.769,1.862)--(3.617,2.098)--(4.218,2.274)--(4.684,2.414)%
  --(5.066,2.531)--(5.388,2.630)--(5.667,2.716)--(5.913,2.793)--(6.134,2.862)--(6.333,2.924)%
  --(6.515,2.981)--(6.682,3.034)--(6.837,3.083)--(6.981,3.129)--(7.116,3.171)--(7.243,3.211)%
  --(7.362,3.249)--(7.475,3.285)--(7.583,3.319)--(7.685,3.352)--(7.782,3.383)--(7.875,3.412)%
  --(7.964,3.440)--(8.049,3.468)--(8.131,3.494)--(8.210,3.519)--(8.286,3.543)--(8.359,3.566)%
  --(8.430,3.589)--(8.499,3.611)--(8.565,3.632)--(8.629,3.653)--(8.692,3.673)--(8.752,3.692)%
  --(8.811,3.711)--(8.869,3.729)--(8.924,3.747)--(8.979,3.764)--(9.032,3.781)--(9.083,3.798)%
  --(9.134,3.814)--(9.183,3.829)--(9.231,3.845)--(9.278,3.860)--(9.324,3.875)--(9.369,3.889)%
  --(9.413,3.903)--(9.456,3.917)--(9.498,3.930)--(9.539,3.944)--(9.580,3.957)--(9.620,3.969)%
  --(9.659,3.982)--(9.697,3.994)--(9.735,4.006)--(9.772,4.018)--(9.808,4.030)--(9.844,4.041)%
  --(9.879,4.052)--(9.914,4.063)--(9.948,4.074)--(9.981,4.085)--(10.014,4.096)--(10.046,4.106)%
  --(10.078,4.116)--(10.110,4.126)--(10.141,4.136)--(10.171,4.146)--(10.201,4.156)--(10.231,4.165)%
  --(10.260,4.175)--(10.289,4.184)--(10.318,4.193)--(10.346,4.202)--(10.373,4.211)--(10.401,4.220)%
  --(10.428,4.228)--(10.454,4.237)--(10.481,4.245)--(10.506,4.253)--(10.532,4.262)--(10.557,4.270)%
  --(10.583,4.278)--(10.607,4.286)--(10.632,4.294)--(10.656,4.301)--(10.680,4.309)--(10.703,4.317)%
  --(10.727,4.324)--(10.750,4.332)--(10.773,4.339)--(10.795,4.346)--(10.818,4.353)--(10.840,4.360)%
  --(10.862,4.367)--(10.883,4.374)--(10.905,4.381)--(10.926,4.388)--(10.947,4.395);
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.240,4.681) { bin};
\gpcolor{rgb color={1.000,0.549,0.000}}
\draw[gp path] (2.424,4.681)--(3.340,4.681);
\draw[gp path] (1.320,1.866)--(2.769,2.318)--(3.617,2.499)--(4.218,2.716)--(4.684,2.816)%
  --(5.066,2.898)--(5.388,2.967)--(5.667,3.090)--(5.913,3.143)--(6.134,3.190)--(6.333,3.233)%
  --(6.515,3.272)--(6.682,3.308)--(6.837,3.341)--(6.981,3.372)--(7.116,3.450)--(7.243,3.477)%
  --(7.362,3.503)--(7.475,3.527)--(7.583,3.550)--(7.685,3.572)--(7.782,3.593)--(7.875,3.613)%
  --(7.964,3.632)--(8.049,3.650)--(8.131,3.668)--(8.210,3.685)--(8.286,3.701)--(8.359,3.717)%
  --(8.430,3.732)--(8.499,3.747)--(8.565,3.801)--(8.629,3.815)--(8.692,3.829)--(8.752,3.842)%
  --(8.811,3.854)--(8.869,3.867)--(8.924,3.879)--(8.979,3.890)--(9.032,3.902)--(9.083,3.913)%
  --(9.134,3.923)--(9.183,3.934)--(9.231,3.944)--(9.278,3.954)--(9.324,3.964)--(9.369,3.974)%
  --(9.413,3.983)--(9.456,3.993)--(9.498,4.002)--(9.539,4.010)--(9.580,4.019)--(9.620,4.028)%
  --(9.659,4.036)--(9.697,4.044)--(9.735,4.052)--(9.772,4.060)--(9.808,4.068)--(9.844,4.076)%
  --(9.879,4.083)--(9.914,4.091)--(9.948,4.098)--(9.981,4.105)--(10.014,4.146)--(10.046,4.153)%
  --(10.078,4.160)--(10.110,4.167)--(10.141,4.174)--(10.171,4.180)--(10.201,4.187)--(10.231,4.193)%
  --(10.260,4.199)--(10.289,4.205)--(10.318,4.212)--(10.346,4.218)--(10.373,4.224)--(10.401,4.229)%
  --(10.428,4.235)--(10.454,4.241)--(10.481,4.247)--(10.506,4.252)--(10.532,4.258)--(10.557,4.263)%
  --(10.583,4.268)--(10.607,4.274)--(10.632,4.279)--(10.656,4.284)--(10.680,4.289)--(10.703,4.294)%
  --(10.727,4.299)--(10.750,4.304)--(10.773,4.309)--(10.795,4.314)--(10.818,4.319)--(10.840,4.324)%
  --(10.862,4.328)--(10.883,4.333)--(10.905,4.338)--(10.926,4.342)--(10.947,4.347);
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.240,4.373) { unr};
\gpcolor{rgb color={0.647,0.165,0.165}}
\draw[gp path] (2.424,4.373)--(3.340,4.373);
\draw[gp path] (1.320,1.592)--(2.769,2.093)--(3.617,2.351)--(4.218,2.537)--(4.684,2.682)%
  --(5.066,2.801)--(5.388,2.902)--(5.667,2.990)--(5.913,3.068)--(6.134,3.137)--(6.333,3.200)%
  --(6.515,3.258)--(6.682,3.311)--(6.837,3.360)--(6.981,3.406)--(7.116,3.449)--(7.243,3.489)%
  --(7.362,3.528)--(7.475,3.564)--(7.583,3.598)--(7.685,3.630)--(7.782,3.661)--(7.875,3.691)%
  --(7.964,3.719)--(8.049,3.747)--(8.131,3.773)--(8.210,3.798)--(8.286,3.822)--(8.359,3.846)%
  --(8.430,3.868)--(8.499,3.890)--(8.565,3.912)--(8.629,3.932)--(8.692,3.952)--(8.752,3.971)%
  --(8.811,3.990)--(8.869,4.009)--(8.924,4.027)--(8.979,4.044)--(9.032,4.061)--(9.083,4.077)%
  --(9.134,4.094)--(9.183,4.109)--(9.231,4.125)--(9.278,4.140)--(9.324,4.154)--(9.369,4.169)%
  --(9.413,4.183)--(9.456,4.197)--(9.498,4.210)--(9.539,4.224)--(9.580,4.237)--(9.620,4.249)%
  --(9.659,4.262)--(9.697,4.274)--(9.735,4.286)--(9.772,4.298)--(9.808,4.310)--(9.844,4.321)%
  --(9.879,4.333)--(9.914,4.344)--(9.948,4.355)--(9.981,4.365)--(10.014,4.376)--(10.046,4.386)%
  --(10.078,4.396)--(10.110,4.407)--(10.141,4.416)--(10.171,4.426)--(10.201,4.436)--(10.231,4.445)%
  --(10.260,4.455)--(10.289,4.464)--(10.318,4.473)--(10.346,4.482)--(10.373,4.491)--(10.401,4.500)%
  --(10.428,4.509)--(10.454,4.517)--(10.481,4.525)--(10.506,4.534)--(10.532,4.542)--(10.557,4.550)%
  --(10.583,4.558)--(10.607,4.566)--(10.632,4.574)--(10.656,4.582)--(10.680,4.589)--(10.703,4.597)%
  --(10.727,4.605)--(10.750,4.612)--(10.773,4.619)--(10.795,4.627)--(10.818,4.634)--(10.840,4.641)%
  --(10.862,4.648)--(10.883,4.655)--(10.905,4.662)--(10.926,4.669)--(10.947,4.675);
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.240,4.065) { fw};
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.424,4.065)--(3.340,4.065);
\draw[gp path] (1.320,1.577)--(2.769,1.984)--(3.617,2.247)--(4.218,2.437)--(4.684,2.586)%
  --(5.066,2.708)--(5.388,2.811)--(5.667,2.901)--(5.913,2.980)--(6.134,3.050)--(6.333,3.114)%
  --(6.515,3.173)--(6.682,3.227)--(6.837,3.276)--(6.981,3.323)--(7.116,3.366)--(7.243,3.407)%
  --(7.362,3.445)--(7.475,3.482)--(7.583,3.516)--(7.685,3.549)--(7.782,3.580)--(7.875,3.610)%
  --(7.964,3.639)--(8.049,3.666)--(8.131,3.693)--(8.210,3.718)--(8.286,3.742)--(8.359,3.766)%
  --(8.430,3.789)--(8.499,3.811)--(8.565,3.832)--(8.629,3.853)--(8.692,3.873)--(8.752,3.893)%
  --(8.811,3.911)--(8.869,3.930)--(8.924,3.948)--(8.979,3.965)--(9.032,3.982)--(9.083,3.999)%
  --(9.134,4.015)--(9.183,4.031)--(9.231,4.046)--(9.278,4.062)--(9.324,4.076)--(9.369,4.091)%
  --(9.413,4.105)--(9.456,4.119)--(9.498,4.132)--(9.539,4.146)--(9.580,4.159)--(9.620,4.172)%
  --(9.659,4.184)--(9.697,4.196)--(9.735,4.209)--(9.772,4.221)--(9.808,4.232)--(9.844,4.244)%
  --(9.879,4.255)--(9.914,4.266)--(9.948,4.277)--(9.981,4.288)--(10.014,4.298)--(10.046,4.309)%
  --(10.078,4.319)--(10.110,4.329)--(10.141,4.339)--(10.171,4.349)--(10.201,4.359)--(10.231,4.368)%
  --(10.260,4.378)--(10.289,4.387)--(10.318,4.396)--(10.346,4.405)--(10.373,4.414)--(10.401,4.423)%
  --(10.428,4.431)--(10.454,4.440)--(10.481,4.448)--(10.506,4.457)--(10.532,4.465)--(10.557,4.473)%
  --(10.583,4.481)--(10.607,4.489)--(10.632,4.497)--(10.656,4.505)--(10.680,4.513)--(10.703,4.520)%
  --(10.727,4.528)--(10.750,4.535)--(10.773,4.542)--(10.795,4.550)--(10.818,4.557)--(10.840,4.564)%
  --(10.862,4.571)--(10.883,4.578)--(10.905,4.585)--(10.926,4.592)--(10.947,4.599);
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.240,3.757) { mm};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (2.424,3.757)--(3.340,3.757);
\draw[gp path] (1.320,1.296)--(2.769,2.308)--(3.617,2.725)--(4.218,2.914)--(4.684,3.152)%
  --(5.066,3.273)--(5.388,3.375)--(5.667,3.464)--(5.913,3.607)--(6.134,3.677);
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.240,3.449) { ss};
\gpcolor{rgb color={1.000,0.000,1.000}}
\draw[gp path] (2.424,3.449)--(3.340,3.449);
\draw[gp path] (1.320,1.296)--(2.769,3.340)--(3.617,4.083)--(4.218,4.084)--(4.684,4.626)%
  --(5.066,4.626)--(5.388,4.705)--(5.667,4.705)--(5.913,5.201)--(6.134,5.201);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,5.631)--(1.320,0.985)--(10.947,0.985)--(10.947,5.631)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{10.947cm}{5.631cm}}
\end{tikzpicture}
%% gnuplot variables

